A Type System for proving Depth Boundedness in the pi-calculus

The depth-bounded fragment of the pi-calculus is an expressive class of systems enjoying decidability of some important verification problems. Unfortunately membership of the fragment is undecidable. We propose a novel type system, parameterised over a finite forest, that formalises name usage by pi-terms in a manner that respects the forest. Type checking is decidable and type inference is computable; furthermore typable pi-terms are guaranteed to be depth bounded. The second contribution of the paper is a proof of equivalence between the semantics of typable terms and nested data class memory automata, a class of automata over data words. We believe this connection can help to establish new links between the rich theory of infinite-alphabet automata and nominal calculi.

==> definitions/nf.tex <==
\begin{mathpar}
  \nf(\zero)  \is \zero \and
  \nf(\pi.P)  \is \pi.\nf(P) \and
  \nf(\new x.P) \is \new x. \nf(P) \and
  \nf(M + M') \is
      \begin{cases}
        \nf(M)  \CASE \nf(M') = \zero \neq \nf(M) \\
        \nf(M') \CASE \nf(M) = \zero \\
        \nf(M) + \nf(M')  \OTHERWISE
      \end{cases}
      \and
  \nf(\bang{M}) \is
      \begin{cases}
        \bang{(\nf(M))} \CASE \nf(M) \neq \zero \\
        \zero \OTHERWISE
      \end{cases}
    \and
  \nf(P \parallel Q) \is
      \begin{cases}
        \nf(P)  \CASE \nf(Q) = \zero \neq \nf(P) \\
        \nf(Q)  \CASE \nf(P) = \zero \\
        \new X_P X_Q. (N_P \parallel N_Q) \CASE
          \nf(Q) = \new X_Q.N_Q,
          \nf(P) = \new X_P.N_P
          \AND
          \actrestr(N_P) = \actrestr(N_Q) = \emptyset
      \end{cases}
\end{mathpar}


==> definitions/phi.tex <==
\begin{equation*}
  \Phi_\Types(\new X.\Parallel_{i \in I} A_i) \is
    \begin{cases}
      \Dunion_{i\in I} \set{A_i[]} \CASE X = \emptyset \\
        \left(
          \Dunion
            \set{(x,\base(\type))[ \Phi_\Types(\new Y_x.\Parallel_{j \in I_x} A_j) ]
                | (x\tas\type) \in \minrestr(X) }
          % \Dunion_{(x\tas\type) \in \minrestr(X)}
          %   (x,\base(\type))[ \Phi(\new Y_x.\Parallel_{j \in I_x} A_j) ]
        \right)
      \dunion
      \Phi_\Types(\new Z.\Parallel_{r\in R} A_r)
      \CASE X \neq \emptyset
    \end{cases}
\end{equation*}
where
\ifshortversion%
  $P = \new X.\Parallel_{i \in I} A_i$,
  $I_x = \set{i\in I | x \ntiedto{P} i}$,
  $R = I \setminus (\Union_{(x\tas\type) \in \minrestr(X)} I_x)$,
  $Y_x = \set{(y \tas \type) \in X | \exists i \in I_x \, .\, y \in \freenames(A_i)} \setminus \minrestr(X)$ and
  $Z = X \setminus (\Union_{(x\tas\type) \in \minrestr(X)} Y_x \union \set{x \tas \type})$.
\else%
    $P = \new X.\Parallel_{i \in I} A_i$ and
  \begin{align*}
    I_x &= \set{i\in I | x \ntiedto{P} i} &
    R &= I \setminus (\textstyle \Union_{(x\tas\type) \in \minrestr(X)} I_x)\\
    Y_x &= \set{(y \tas \type) \in X | \exists i \in I_x \, .\, y \in \freenames(A_i)} \setminus \minrestr(X) &
    Z &= X \setminus (\textstyle \Union_{(x\tas\type) \in \minrestr(X)} Y_x \union \set{x \tas \type})
  \end{align*}
\fi%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% $Y_x = \set{(y\tas\type) \in X | y \in \freenames(A_i), y \neq x, i \in I_x}$,
% $R = \set{i\in I | \nexists x \in \minrestr(X) \st x \ntiedto{P} i}$ and
% $Z = \set{(z\tas\type) \in X | z \not\in \minrestr(X), \forall x \in \minrestr(X) \st z \not\in Y_x}$.\\

==> definitions/typesys.tex <==
\begin{mathpar}
\inferrule*[right=Par]{
  \label{rule:conf}
    \forall i \in I \st
      \Env, X \types A_i
    \\
    \forall i \in I \st
      \forall x \tas \type_x \in X \st
        % x \text{ tied to } A_i
        x \ntiedto{P} i
          \implies
            \base(\Env(\freenames(A_i))) \tlt \base(\type_x)
}{
    \Env \types \new X.\Parallel_{i\in I} A_i
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Choice]{
  \label{rule:sum}
    \forall i \in I \st \Env \types \pi_i.P_i
}{
    \Env \types \Alt_{i\in I} \pi_i.P_i
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Repl]{
  \label{rule:bang}
    \Env \types A
}{
    \Env \types \bang A
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Tau]{
  \label{rule:tau}
    \Env \types A
}{
    \Env \types \tact.A
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=Out]{
  \label{rule:out}
    a \tas t_a[\type_b] \in \Env
    \\
    b \tas \type_b \in \Env
    \\
    \Env \types Q
}{
    \Env \types \out a<b>.Q
}
\and %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\inferrule*[right=In]{
  \label{rule:in}
    a \tas t_a[\type_x] \in \Env
    \\
    \Env, x \tas \type_x \types P%\new X.\Parallel_{i \in I} A_i
    \\
    \base(\type_x) \tleq t_a
    \lor \bigl(
    \forall i \in I \st
      % A_i \text{ migratable} \implies
      \migr{a(x).P}(i) \implies
        \base(\Env(\freenames(A_i)\setminus\set{a})) \tlt t_a
    \bigr)
}{
    \Env \types \inp a(x).\new X.\Parallel_{i \in I} A_i
}
\end{mathpar}


==> figures/encoding-explain-notikz.tex <==
\begingroup
%
\newcommand{\afterastep}{\raisebox{1.8cm}{\makebox[2em]{$\to$}}}%
\newcommand{\aftersomesteps}[1]{\raisebox{1.8cm}{\makebox[2em]{$\xrightarrow[#1]{}^*$}}}%
%
\includegraphics{export/encoding-explain-1}%
%
\afterastep%
%
\raisebox{-2.1pt}{\includegraphics{export/encoding-explain-2}}%
%
\aftersomesteps{\trgen{Spawn}}%
%
\includegraphics{export/encoding-explain-3}%
%
\afterastep%
%
\raisebox{-1.4pt}{\includegraphics{export/encoding-explain-4}}%
%
\aftersomesteps{\trgen{Spawn}}%
%
\includegraphics{export/encoding-explain-5}%
%
\aftersomesteps{\trgen{Spawn}}%
%
\includegraphics{export/encoding-explain-6}%
%
\endgroup


==> figures/example-forests.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makeatletter
\def\forestname#1#2{
  #1\def\@currentlabel{#1}\phantomsection\label{forest:#2}
}
\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ensuretikzpicturebegin
\begin{scope}[
  AST,
  forests distance=3.4
]
\def\newforest{++(\forestsdist,0) node}
\def\bratio{.43}

\path

\newforest (broom) {$a$}
  child[sibling distance=6mm] { node {$b$}
    child { node {$c$}
      child { node {$A_1$}}
      child { node {$A_2$}}
      child { node {$A_3$}}
      child { node {$A_4$}}
    }
  }

\newforest (cab) {$c$}
  child { node {$a$}
    child { node {$A_1$}}
    child { node {$b$}
      child { node {$A_2$}}
      child { node {$A_4$}}
    }
    child { node {$A_3$}}
  }

\newforest (min-abc) {$a$}
  child { node {$A_1$}}
  child { node {$b$}
    child { node {$A_2$}}
    child { node {$c$}
      child { node {$A_3$}}
    }
    child { node {$A_4$}}
  }
  child[missing] {}

++(-.2,0)
\newforest {$a$}
  child { node {$A_1$}}
  child { node {$b$}
    child { node {$A_2$}}
    child { node {$A_4$}}
  }
  child[missing] {}

++(.2,0) coordinate (min-ab-c) +(.8,0)
node {$c$}
    child { node {$A_3$}}

++(-.2,0)
\newforest {$b$}
  child { node {$A_2$}}
  child { node {$a$}
    child { node {$A_1$}}
    child { node {$A_4$}}
  }
  child[missing] {}

++(.2,0) coordinate (min-ba-c) +(.8,0)
node {$c$}
    child { node {$A_3$}}

;

\path[draw=black!20, rounded corners]
  foreach[count=\i] \n in {broom,cab,min-abc,min-ab-c,min-ba-c}{
    (\n) ++(-\bratio*\forestsdist,.3)
      node[circle,inner sep=1pt, fill=white, draw] at +(.8ex,-.8ex) {\forestname{\i}{\n}}
      rectangle +(2*\bratio*\forestsdist,-2.4)
  }
;
\end{scope}
\ensuretikzpictureend
